A convex analysis approach to multi-material topology optimization

This work is concerned with optimal control of partial differential equations where the control enters the state equation as a coefficient and should take on values only from a given discrete set of values corresponding to available materials. A "multi-bang" framework based on convex analysis is proposed where the desired piecewise constant structure is incorporated using a convex penalty term. Together with a suitable tracking term, this allows formulating the problem of optimizing the topology of the distribution of material parameters as minimizing a convex functional subject to a (nonlinear) equality constraint. The applicability of this approach is validated for two model problems where the control enters as a potential and a diffusion coefficient, respectively. This is illustrated in both cases by numerical results based on a semi-smooth Newton method.

==> plot_dg.tikz <==
% alpha = 0.5, beta = infty, u = {-1,1,2}
\def\numsamples{1001}
\begin{tikzpicture}[baseline,style={font=\small}]
\begin{axis}[%
width=0.5\textwidth,
xmin=-1, xmax=1.5,
ymin=-1.2, ymax=2,
xtick=\empty,
extra x tick style={grid=major},
extra x ticks={0,0.75},
extra x tick labels={$\frac{\alpha}{2} (u_1 +u_2)$, $\frac{\alpha}{2} (u_2 +u_3)$},
xlabel style={at={(axis cs:1.6,-1.2)}},
xlabel={$q$},
axis y line=left,
axis x line=bottom,
legend pos=north west,
]
\addplot[domain=-1:1.5,
samples=\numsamples,
color=DarkBlue,line width=1.5pt,solid] 
{
 (x<=0.25*(-1+1)) * (-1) +
 and(x>=0.25*(-1+1), x<0.25*(1+2)) * (1) +
 (x>=0.25*(1+2)) * (2)
};
\end{axis}
\end{tikzpicture}%


==> plot_dh.tikz <==
% alpha = 0.5, beta = infty, u = {-1,1,2}
\def\numsamples{1001}
\begin{tikzpicture}[baseline,style={font=\small}]
\begin{axis}[%
width=0.5\textwidth,
xmin=-1, xmax=1.5,
ymin=-1.2, ymax=2,
xtick=\empty,
extra x tick style={grid=major},
extra x ticks={-0.5,0.5},
extra x tick labels={$\alpha(2-d)$,$\alpha(4-d)$},
xlabel style={at={(axis cs:1.6,-1.2)}},
xlabel={$q$},
axis y line=left,
axis x line=bottom,
legend pos=north west,
]
\addplot[domain=-1:1.5,
samples=\numsamples,
color=DarkBlue,line width=1.5pt,solid] 
{
    (x<=0.5*(2-3)) * (-1) +
    and(x>0.5*(2-3),x<=0.5*(2*2-3)) * (1) + 
    (x>0.5*(2*2-3)) * (2)
};
\end{axis}
\end{tikzpicture}%


==> plot_gbiconj.tikz <==
% alpha = 0.5, beta = 0.25, u = {-1,1,2}
\def\numsamples{301}
\begin{tikzpicture}[baseline,style={font=\small}]
\begin{axis}[%
width=0.5\textwidth,
xmin=-1, xmax=2,
ymin=0.2, ymax=1.26,
legend style={draw=none},
legend pos=north west,
xlabel style={at={(axis cs:2.1,0.25)}},
xlabel={$v$},
xtick=\empty,
extra x tick style={grid=major},
extra x ticks={-1,1,2},
extra x tick labels={$u_1$,$u_2$,$u_3$},
% x tick label style={font=\small},
axis y line=left,
axis x line=bottom,
]
\addplot[%samples=\numsamples,
domain=-1:2,
         color=DarkBlue,solid,line width=1.5pt] 
{
    and(x>=-1,x<1)*0.25*((-1+1)*x -(-1)*(1)) +
    and(x>=1,x<=2)*0.25*((1+2)*x -(1)*(2))
};
\addlegendentry{$g_0^{**}$};
\addplot[%samples=\numsamples,
domain=-1:2, color=DarkGreen,dashed,line width=1.5pt]
{
    0.25*pow(x,2)+0.26
% and(x>-1,x<1)*(0.25*pow(x,2) + 0.26)+
% and(x>1,x<2)*(0.25*pow(x,2) + 0.26)
% +(x==-1)*(0.25) + (x==1)*(0.25) + (x==2)*(0.25*4)
};
\addlegendentry{$g_0$};
\addplot[samples at = {-1,1,2},
domain=-1:2, color=DarkGreen,mark=*, mark size=2.5pt,only marks]
{
(0.25*pow(x,2))
};
\addplot[samples at = {-1,1,2},
domain=-1:2, color=DarkGreen,mark=*,fill=white, mark size=2.5pt,only marks]
{
(0.25*pow(x,2))+0.26
};
\end{axis}
\end{tikzpicture}


==> plot_h.tikz <==
% alpha = 0.5, beta = 0.1, u = {-1,1,2}
\def\numsamples{201}
\begin{tikzpicture}[baseline,style={font=\small}]
\begin{axis}[%
width=0.5\textwidth,
xmin=-1, xmax=2,
ymin=1.5, ymax=2.5,
% legend style={draw=none},
% legend pos=north west,
xlabel style={at={(axis cs:2.1,1.55)}},
xlabel={$v$},
xtick=\empty,
extra x tick style={grid=major},
extra x ticks={-1,1,2},
extra x tick labels={$u_1$,$u_2$,$u_3$},
% x tick label style={font=\small},
axis y line=left,
axis x line=bottom,
]
\addplot[%samples=\numsamples,
            domain=-1:2,
            color=DarkBlue,solid,line width=1.5pt] 
{
    0.5*(abs(x-(-1))+abs(x-(1))+abs(x-(2)))
};
\end{axis}
\end{tikzpicture}

